Modeling Bitcoin Contracts by Timed Automata

Bitcoin is a peer-to-peer cryptographic currency system. Since its introduction in 2008, Bitcoin has gained noticeable popularity, mostly due to its following properties: (1) the transaction fees are very low, and (2) it is not controlled by any central authority, which in particular means that nobody can "print" the money to generate inflation. Moreover, the transaction syntax allows to create the so-called contracts, where a number of mutually-distrusting parties engage in a protocol to jointly perform some financial task, and the fairness of this process is guaranteed by the properties of Bitcoin. Although the Bitcoin contracts have several potential applications in the digital economy, so far they have not been widely used in real life. This is partly due to the fact that they are cumbersome to create and analyze, and hence risky to use. In this paper we propose to remedy this problem by using the methods originally developed for the computer-aided analysis for hardware and software systems, in particular those based on the timed automata. More concretely, we propose a framework for modeling the Bitcoin contracts using the timed automata in the UPPAAL model checker. Our method is general and can be used to model several contracts. As a proof-of-concept we use this framework to model some of the Bitcoin contracts from our recent previous work. We then automatically verify their security in UPPAAL, finding (and correcting) some subtle errors that were difficult to spot by the manual analysis. We hope that our work can draw the attention of the researchers working on formal modeling to the problem of the Bitcoin contract verification, and spark off more research on this topic.

==> ar-desc.tex <==
% !TEX root = paper.tex


%\begin{center} {\bf Protocol $\AR(\sC,h,d,t)$: } \end{center}
\begin{enumerate}
\item[]
    \begin{center} {\bf Pre-condition:} \end{center}
    \item The key pair of Alice is $\kA$ and the key pair of Bob is $\kB$.
    \item Alice already sent to Bob the value $h = H(s)$, where $s$ is the value she wants to commit to.
    \item The block chain contains a confirmed and unredeemed transaction $U$, which can be redeemed with key $\kA$ of value $d\,\BTC$.
\end{enumerate}
\begin{enumerate}
\item[]
    \begin{center} {\bf The $\CSCom(Alice, Bob, d, t, s)$ phase} \end{center}
  \item Alice sends to the block chain the transactions $\Commit$.
  \item If within time \LATENCY~the $\Commit$ transaction does not appear on the block chain, or if it looks incorrect (e.g.~it differs in the $h$ value)
  then Bob aborts.
  \item Alice creates the body of the transaction $\FuseAR$, signs it and sends the signature to Bob. \label{step:sign}
  \item Bob accepts the commitment if he receives the appropriate signature from Alice. \label{step:acc}
    \begin{center} {\bf The $\CSOp(Alice, Bob, d, t, s)$ phase} \end{center}
  \item Alice sends to the block chain the transactions $\Reveal$, what reveals the secret string $s$.
  \item If within time $t$ the transaction $\Reveal$ does not appear on the block chain
  then Bob sends to the block chain the transaction $\FuseAR$ and earns $d\, \BTC$.
\end{enumerate}

==> ar-graph.tex <==
% !TEX root = paper.tex

\trans{0, 2.5}{4.6}
  {t}{$\Commit(\inp~U)$}
  {$\sig_{\kA}(\BODY{\Commit})$}
  {$body, \sigma_1, \sigma_2, x$}
  {\\ $(H(x) = h \land \ver_{\kA}(body, \sigma_1)) \lor$ \\
    $(\ver_{\kA}(body, \sigma_1) \land \ver_{\kB}(body, \sigma_2))$}
  {$d\,\BTC$};
    
\trans{-4, -0}{4.6}
  {td}{$\Reveal(\inp~\Commit)$}
  {$\sig_{{\kA}}(\BODY{\Reveal}), \bot, s$}
  {$body, \sigma$}
  {$\ver_{\kA}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans[$t$]{2, -0.2}{4.6}
  {tr}{$\FuseAR(\inp~\Commit)$}
  {\\ $\sig_{{\kA}}(\BODY{\FuseAR}), \sig_{\kB}(\BODY{\FuseAR}), \bot$}
  {$body, \sigma$}
  {$\ver_{\kA}(body, \sigma)$}
  {$d\,\BTC$};

\draw [->] ([xshift=-1.4cm]t.south) |- 
  (td.east)
  node[midway, xshift=0.3cm, yshift=0.9cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=-0.6cm]t.south) |- 
  (tr.west)
  node[midway, xshift=-0.3cm, yshift=0.5cm]{$d\,\BTC$};

\draw [<-] (t.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw [->] (td.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw[dotted] [->] (tr.east) -- ++(0.6,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

==> new-simultaneous-commit-graph.tex <==
% !TEX root = malleability.tex

\Drect{-3,5.}{0.4}{cscA}{$\AR^A(\sA, \sB, d, t, r_A)$};
\Drect{ 3,5.}{0.4}{cscB}{$\AR^B(\sB, \sA, d, t, r_B)$};

\DtransTwoInTwoOut{0, 2.5}{10}
  {t}{$\CommitSCS(\inp~T^A_2, T^B_2)$}
  {
      \textbf{in-script$_1$:} $\sig_{A}(\BODY{\CommitSCS})$ &
      \textbf{in-script$_2$:} $\sig_{B}(\BODY{\CommitSCS})$ \\
  }
  {$body, \sigma, x$}
  {

    $(\ver_{A}(body, \sigma) \land H(x) = h_{s_A}) \;\lor$ 

    $(\ver_{B}(body, \sigma) \land H(x) = h_{r_A})$}
  {

    $(\ver_{B}(body, \sigma) \land H(x) = h_{s_B}) \;\lor$ 

    $(\ver_{A}(body, \sigma) \land H(x) = h_{r_B})$}
  {$d\,\BTC$};
    
\trans{-3.2, -0.6}{3.4}
  {tdA}{$\RevealSCS^A(\inp~\CommitSCS(1))$}
  {$\sig_{A}(\BODY{\RevealSCS^A}), s_A$}
  {$body, \sigma$}
  {$\ver_{A}(body, \sigma)$}
  {$d\,\BTC$};

\trans{3, -0.6}{3.4}
  {tdB}{$\RevealSCS^B(\inp~\CommitSCS(2))$}
  {$\sig_{B}(\BODY{\RevealSCS^B}), s_B$}
  {$body, \sigma$}
  {$\ver_{B}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans{-3.7, -3.3}{4.6}
  {trA}{$\FuseSCS^A(\inp~\CommitSCS(1))$}
  {$\sig_{B}(\BODY{\FuseSCS^A}),r_A$}
  {$body, \sigma$}
  {$\ver_{B}(body, \sigma)$}
  {$d\,\BTC$};

\Dtrans{3.5, -3.3}{4.6}
  {trB}{$\FuseSCS^B(\inp~\CommitSCS(2))$}
  {$\sig_{A}(\BODY{\FuseSCS^B}),r_B$}
  {$body, \sigma$}
  {$\ver_{A}(body, \sigma)$}
  {$d\,\BTC$};    

\draw [->] ([xshift=-3.2cm]t.south) -- (tdA.north)
  node[midway, xshift=0.3cm, yshift=0.0cm]{$d\,\BTC$};

\draw [->] ([xshift=+3.0cm]t.south) -- (tdB.north)
  node[midway, xshift=0.3cm, yshift=0.0cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=-0.7cm]t.south) |- 
  (trA.east)
  node[midway, xshift=-0.3cm, yshift=1.2cm]{$d\,\BTC$};

\draw[dotted] [->] ([xshift=+0.5cm]t.south) |- 
  (trB.west)
  node[midway, xshift=+0.3cm, yshift=1.2cm]{$d\,\BTC$};

\draw [<-] ([xshift=-0.15cm]t.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw [<-] ([xshift=0.1cm]t.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};  

\draw [->] (tdA.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw [->] (tdB.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};
  
\draw[dotted] [->] ([yshift=-0.7cm]trA.east) -- ++(0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};

\draw[dotted] [->] ([yshift=-0.7cm]trB.west) -- ++(-0.8,0)
  node[midway, yshift=0.2cm]{$d\,\BTC$};


